On the Optimality of Basis Transformations to Secure Entanglement Swapping Based QKD Protocols

In this article, we discuss the optimality of basis transformations as a security measure for quantum key distribution protocols based on entanglement swapping. To estimate the security, we focus on the information an adversary obtains on the raw key bits from a generic version of a collective attack strategy. In the scenario described in this article, the application of general basis transformations serving as a counter measure by one or both legitimate parties is analyzed. In this context, we show that the angles, which describe these basis transformations can be optimized compared to the application of a Hadamard operation, which is the standard basis transformation recurrently found in literature. As a main result, we show that the adversary's information can be reduced to an amount of approximately 0.20752 when using a single basis transformation and to an amount of approximately 0.0548 when combining two different basis transformations. This is less than half the information compared to other protocols using a Hadamard operation and thus represents an advantage regarding the security of entanglement swapping based protocols.

==> fig_ES-QKD.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Jan 12 15:56:04 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.0)(14.245,3.5)
% Picture (1)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.0,3.0)(0.0,1.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.0,3.0)(3.0,1.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(1.0,2.5)(1.0,1.5)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.0,2.5)(4.0,1.5)
\rput(1.0,3.25){Alice}
\rput(4.0,3.25){Bob}
\rput(4.0,1.25){$\ket{\Phi^+}$}
\rput(1.0,1.25){$\ket{\Phi^+}$}
\rput(0.7,2.5){\tiny $1$}
\rput(0.7,1.5){\tiny $2$}
\rput(4.3,2.5){\tiny $3$}
\rput(4.3,1.5){\tiny $4$}
\rput(6.0,2.0){(1)}
% Picture (2)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](10.0,3.0)(8.0,1.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.0,3.0)(11.0,1.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.0,2.5)(12.0,2.5)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(12.0,1.5)(9.0,1.5)
\pscircle[linewidth=0.02,linestyle=dashed,dash=0.1cm 0.1cm,dimen=outer](9.0,2.5){0.2}
\rput(9.0,3.25){Alice}
\rput(12.0,3.25){Bob}
\rput(8.5,2.5){$T_x$}
%\rput(10.5,2.25){$\ket{\Phi^+}$}
%\rput(10.5,1.25){$\ket{\eta^-}$}
\rput(14.0,2.0){(2)}
% Picture (3)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.0,-1.0)(0.0,-3.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.0,-1.0)(3.0,-3.0)
\psframe[linewidth=0.02,linestyle=dashed,dash=0.1cm 0.1cm,framearc=1.0,dimen=outer](1.2,-1.3)(0.8,-2.7)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(1.0,-1.5)(4.0,-1.5)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.0,-2.5)(1.0,-2.5)
\pscircle[linewidth=0.02,linestyle=dashed,dash=0.1cm 0.1cm,dimen=outer](4.0,-1.5){0.2}
\rput(1.0,-0.75){Alice}
\rput(4.0,-0.75){Bob}
\rput(4.5,-1.5){$T_x$}
%\rput(2.5,-1.75){$\ket{\Psi^+}$}
%\rput(2.5,-2.75){$\ket{\Phi^-}$}
\rput(6.0,-2.0){(3)}
% Picture (4)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](10.0,-1.0)(8.0,-3.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.0,-1.0)(11.0,-3.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.0,-1.5)(9.0,-2.5)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(12.0,-2.5)(12.0,-1.5)
\rput(9.0,-0.75){Alice}
\rput(12.0,-0.75){Bob}
\rput(8.7,-2.5){\tiny $3$}
\rput(8.7,-1.5){\tiny $1$}
\rput(12.3,-2.5){\tiny $4$}
\rput(12.3,-1.5){\tiny $2$}
\rput(9.0,-2.75){$\ket{\Psi^+}$}
\rput(12.0,-2.75){$\ket{\Psi^+}$}
\rput(14.0,-2.0){(4)}
\end{pspicture} 
}


==> fig_SAonES-QKD.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 13 08:25:55 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.0)(15.045,4.5)
% Picture (1)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.0,4.0)(0.0,1.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.0,4.0)(5.0,1.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.0,4.0)(2.0,1.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(3.0,3.5)(0.5,3.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(0.5,3.0)(0.5,2.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(0.5,2.0)(3.0,1.5)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(3.0,1.5)(5.5,2.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(5.5,2.0)(5.5,3.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(5.5,3.0)(3.0,3.5)
\pscircle[linewidth=0.02,linestyle=dashed,dash=0.1cm 0.1cm,dimen=outer](5.5,3.0){0.2}
\rput(0.5,4.25){Alice}
\rput(3.0,4.25){Eve}
\rput(5.5,4.25){Bob}
\rput(5.5,3.5){$T_x$}
\rput(3.0,1.25){$\ket{\delta}$}
\rput(3.0,3.3){\tiny $T$}
\rput(0.2,3.0){\tiny $1$}
\rput(5.8,3.0){\tiny $Q$}
\rput(0.2,2.0){\tiny $R$}
\rput(5.8,2.0){\tiny $4$}
\rput(3.0,1.7){\tiny $U$}
\rput(6.75,2.5){(1)}
% Picture (2)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](9.0,4.0)(8.0,1.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.0,4.0)(13.0,1.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](12.0,4.0)(10.0,1.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(8.5,2.0)(11.0,1.5)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(11.0,1.5)(13.5,2.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(8.5,3.0)(8.5,2.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(13.5,2.0)(13.5,3.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(11.0,3.5)(8.5,3.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(11.0,3.5)(13.5,3.0)
\pscircle[linewidth=0.02,linestyle=dashed,dash=0.1cm 0.1cm,dimen=outer](8.5,2.0){0.2}
\rput(8.5,4.25){Alice}
\rput(11.0,4.25){Eve}
\rput(13.5,4.25){Bob}
\rput(8.5,1.5){$T_x$}
\rput(14.75,2.5){(2)}
% Picture (3)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.0,-1.0)(0.0,-4.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.0,-1.0)(5.0,-4.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.0,-1.0)(2.0,-4.0)
\psframe[linewidth=0.02,linestyle=dashed,dash=0.1cm 0.1cm,framearc=1.0,dimen=outer](0.7,-1.8)(0.3,-3.2)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(5.5,-3.0)(5.5,-2.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(0.5,-3.0)(3.0,-3.5)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(0.5,-2.0)(0.5,-3.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(3.0,-3.5)(5.5,-3.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(3.0,-1.5)(0.5,-2.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(3.0,-1.5)(5.5,-2.0)
\rput(0.5,-0.75){Alice}
\rput(3.0,-0.75){Eve}
\rput(5.5,-0.75){Bob}
\rput(6.75,-2.5){(3)}
% Picture (4)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](9.0,-1.0)(8.0,-4.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.9,-1.0)(13.0,-4.0)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=lightgray](12.0,-1.0)(10.0,-4.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(8.5,-2.0)(8.5,-3.0)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(11.0,-1.5)(11.0,-3.5)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(13.5,-2.0)(13.5,-3.0)
\rput(8.5,-0.75){Alice}
\rput(11.0,-0.75){Eve}
\rput(13.5,-0.75){Bob}
\rput(8.5,-3.25){$\ket{\Psi^+}$}
\rput(11.0,-3.75){$\ket{\Psi^-}$}
\rput(13.5,-3.25){$\ket{\Phi^+}$}
\rput(14.75,-2.5){(4)}
\end{pspicture} 
}

